Algorithmic Linearly Constrained Gaussian Processes

We algorithmically construct multi-output Gaussian process priors which satisfy linear differential equations. Our approach attempts to parametrize all solutions of the equations using Gr\"obner bases. If successful, a push forward Gaussian process along the paramerization is the desired prior. We consider several examples from physics, geomathematics and control, among them the full inhomogeneous system of Maxwell's equations. By bringing together stochastic learning and computer algebra in a novel way, we combine noisy observations with precise algebraic computations.

==> TikzPlotMean.tex <==
\begin{tikzpicture}[scale=2.5]
		
\draw[->]  (-1.20183824531663,-1.19928676930776) -- (-1.21410306901286,-1.19039698948471);
\draw[->]  (-1.20225624542155,-1.11627195299544) -- (-1.21712634511173,-1.10466220963071);
\draw[->]  (-1.2026603492879,-1.03321711744263) -- (-1.21995430981827,-1.01861721521513);
\draw[->]  (-1.20303715926486,-.950123640526191) -- (-1.22247671386965,-.932299790594436);
\draw[->]  (-1.2033734198463,-.866994542064607) -- (-1.22458771339559,-.845761283853293);
\draw[->]  (-1.20365665685491,-.78383456596382) -- (-1.22619141861591,-.7590660507953);
\draw[->]  (-1.20387581769056,-.700650181148154) -- (-1.22720729287683,-.672290212222689);
\draw[->]  (-1.20402187284715,-.617449492181905) -- (-1.22757504878802,-.58551972557152);
\draw[->]  (-1.20408833899604,-.534242055647089) -- (-1.22725869909244,-.498847815283161);
\draw[->]  (-1.20407168706558,-.451038604291927) -- (-1.22624945792063,-.412371850325524);
\draw[->]  (-1.20397160483767,-.367850687287718) -- (-1.22456725177874,-.326189798683399);
\draw[->]  (-1.20379109228282,-.284690241146089) -- (-1.22226068510383,-.240396424028213);
\draw[->]  (-1.20353637856411,-.201569111444017) -- (-1.21940540642444,-.155079416029129);
\draw[->]  (-1.20321666155035,-.118498549990001) -- (-1.21610093032584,-.0703156603204115);
\draw[->]  (-1.20284368284664,-.0354887150176125) -- (-1.21246607875792,.0138321447340795);
\draw[->]  (-1.2024311627817,.0474517969006062) -- (-1.20863330375544,.0973183303379886);
\draw[->]  (-1.201994129539,.130316359433036) -- (-1.20474223403159,.18011639116484);
\draw[->]  (-1.20154818386498,.213100640698929) -- (-1.20093284329191,.262220282197828);
\draw[->]  (-1.2011087449363,.295802823010252) -- (-1.19733866377268,.343644798114393);
\draw[->]  (-1.20069032368852,.378423704323857) -- (-1.19408046232601,.424425009142214);
\draw[->]  (-1.20030586717824,.460966674904002) -- (-1.19126075905461,.50461478369957);
\draw[->]  (-1.19996621164678,.543437570503141) -- (-1.18895950347884,.584284482421204);
\draw[->]  (-1.19967967342599,.625844411062824) -- (-1.18723113630455,.663517956372913);
\draw[->]  (-1.19945179644006,.708197040928416) -- (-1.18610316364565,.742409020911179);
\draw[->]  (-1.19928526371255,.790506692339003) -- (-1.18557626365396,.821057603105649);
\draw[->]  (-1.19917996893386,.872785498086547) -- (-1.18562584172507,.89956577330305);
\draw[->]  (-1.19913323368801,.955045981470912) -- (-1.18620485794183,.978033869807775);
\draw[->]  (-1.19914014716098,1.03730055190986) -- (-1.18724767597728,1.05655691047068);
\draw[->]  (-1.19919399864846,1.11956103286284) -- (-1.18867463116828,1.13522145794034);
\draw[->]  (-1.19928676930776,1.20183824531663) -- (-1.19039698948471,1.21410306901286);
\draw[->]  (-1.11956103286284,-1.19919399864846) -- (-1.13522145794034,-1.18867463116828);
\draw[->]  (-1.12002463157948,-1.1161614902854) -- (-1.138594567852,-1.10270164374544);
\draw[->]  (-1.12046921744708,-1.0330853716469) -- (-1.14172221974807,-1.01639816380348);
\draw[->]  (-1.12087978261115,-.949966835988617) -- (-1.14448022992781,-.929803564501163);
\draw[->]  (-1.1212415708208,-.866808839865318) -- (-1.14674997985046,-.842971591953606);
\draw[->]  (-1.12154079343236,-.78361620634729) -- (-1.14842465356862,-.755969836797374);
\draw[->]  (-1.1217653427761,-.700395641800716) -- (-1.14941528410131,-.668878482260538);
\draw[->]  (-1.12190545840974,-.617155655560079) -- (-1.14965621297185,-.58178832564803);
\draw[->]  (-1.12195430210165,-.533906377290759) -- (-1.14910958051075,-.494798115641678);
\draw[->]  (-1.12190840109114,-.4506592732245) -- (-1.14776850822309,-.40801129439883);
\draw[->]  (-1.12176792616072,-.367426769308913) -- (-1.14565870681976,-.321532277601577);
\draw[->]  (-1.1215367809217,-.284221796125442) -- (-1.14283833999357,-.235462443771738);
\draw[->]  (-1.12122249077797,-.201057276643698) -- (-1.13939608785116,-.149896032982664);
\draw[->]  (-1.12083589338462,-.11794558295397) -- (-1.1354474763764,-.0649161717917394);
\draw[->]  (-1.1203906460022,-.0348979915812296) -- (-1.13112966057503,.0194087561355429);
\draw[->]  (-1.11990257785615,.0480758315246353) -- (-1.12659495899631,.103028186490037);
\draw[->]  (-1.11938892638952,.130968285909823) -- (-1.12200352685809,.185911717456537);
\draw[->]  (-1.11886750424601,.213774203916298) -- (-1.11751561638267,.26805057891249);
\draw[->]  (-1.11835584828043,.296491107741778) -- (-1.11328390095289,.34945813721438);
\draw[->]  (-1.11787040251392,.379119340249302) -- (-1.10944633201675,.430169402010593);
\draw[->]  (-1.11742578371619,.461662061326635) -- (-1.10611995514417,.510239561047091);
\draw[->]  (-1.11703417153122,.544125110013956) -- (-1.10339603815866,.58974162668063);
\draw[->]  (-1.11670485539012,.6265167409954) -- (-1.10133676636553,.668763329539406);
\draw[->]  (-1.11644395873727,.708847251744743) -- (-1.09997364609013,.747403436748884);
\draw[->]  (-1.11625434834443,.791128523051193) -- (-1.09930763767648,.825767701486213);
\draw[->]  (-1.11613572376381,.873373500367156) -- (-1.09931092262592,.90396466552802);
\draw[->]  (-1.11608487028624,.955595646109159) -- (-1.09993010579969,.982101536303736);
\draw[->]  (-1.11609604899395,1.03780839357628) -- (-1.10109057015398,1.06028034536509);
\draw[->]  (-1.1161614902854,1.12002463157948) -- (-1.10270164374544,1.138594567852);
\draw[->]  (-1.11627195299544,1.20225624542155) -- (-1.10466220963071,1.21712634511173);
\draw[->]  (-1.03730055190986,-1.19914014716098) -- (-1.05655691047068,-1.18724767597728);
\draw[->]  (-1.03780839357628,-1.11609604899395) -- (-1.0602803453651,-1.10109057015398);
\draw[->]  (-1.03829157499202,-1.03300495546104) -- (-1.0637041033761,-1.014585466712);
\draw[->]  (-1.03873346070478,-.949867761507426) -- (-1.06668969767037,-.927772403200388);
\draw[->]  (-1.03911779229876,-.866687232753672) -- (-1.06910547369213,-.840706450291537);
\draw[->]  (-1.03942948286719,-.78346813333923) -- (-1.07083355618325,-.753457237679939);
\draw[->]  (-1.03965540446769,-.700217262887601) -- (-1.07177655954066,-.666107727593639);
\draw[->]  (-1.03978511929103,-.616943390176974) -- (-1.07186362192418,-.578752227487081);
\draw[->]  (-1.03981150585805,-.533657076831017) -- (-1.07105533964566,-.491493680653613);
\draw[->]  (-1.03973123588466,-.450370391126043) -- (-1.06934722807676,-.404440322215354);
\draw[->]  (-1.0395450653913,-.367096519380858) -- (-1.06677141661288,-.317701834574885);
\draw[->]  (-1.03925791472008,-.28384928980132) -- (-1.06339639315564,-.23138517718756);
\draw[->]  (-1.03887872559236,-.200642630495244) -- (-1.05932474049018,-.145590296894461);
\draw[->]  (-1.03842009817823,-.117489989065832) -- (-1.05468894314292,-.0604059440592946);
\draw[->]  (-1.03789772618531,-.034403745209647) -- (-1.04964547790118,.0240941757456275);
\draw[->]  (-1.03732966198102,.0486053503170064) -- (-1.04436752304002,.107854695783276);
\draw[->]  (-1.03673545557991,.131528677385145) -- (-1.03903672016551,.190841135537718);
\draw[->]  (-1.03613521996804,.214360158616835) -- (-1.03383449002727,.273041549209028);
\draw[->]  (-1.03554867998402,.297096556715829) -- (-1.02893343393663,.354467174398277);
\draw[->]  (-1.03499426245645,.379737638644331) -- (-1.02448934305397,.43515203890518);
\draw[->]  (-1.0344882815083,.462286196526861) -- (-1.02063428977095,.515151545637642);
\draw[->]  (-1.03404426525369,.544747924147089) -- (-1.01747119307717,.594540116362259);
\draw[->]  (-1.03367245923428,.62713115693821) -- (-1.01507014045292,.673408029939175);
\draw[->]  (-1.03337952883545,.709446491758533) -- (-1.01346662194776,.751857635818485);
\draw[->]  (-1.03316846871116,.791706309860314) -- (-1.012661698406,.82999915580789);
\draw[->]  (-1.03303871310912,.873924231788948) -- (-1.01262399621526,.907946304430668);
\draw[->]  (-1.03298642804263,.956114536140195) -- (-1.01329330559515,.985811959803891);
\draw[->]  (-1.03300495546104,1.03829157499202) -- (-1.014585466712,1.0637041033761);
\draw[->]  (-1.0330853716469,1.12046921744708) -- (-1.01639816380348,1.14172221974807);
\draw[->]  (-1.03321711744263,1.2026603492879) -- (-1.01861721521513,1.21995430981827);
\draw[->]  (-.955045981470913,-1.19913323368801) -- (-.978033869807776,-1.18620485794183);
\draw[->]  (-.95559564610916,-1.11608487028624) -- (-.982101536303737,-1.09993010579969);
\draw[->]  (-.956114536140195,-1.03298642804263) -- (-.985811959803892,-1.01329330559515);
\draw[->]  (-.956584400079379,-.949838378666396) -- (-.989012203826643,-.926334083570247);
\draw[->]  (-.956987504095325,-.866643154008994) -- (-.991557524302061,-.839107578625227);
\draw[->]  (-.957307505369983,-.783405302142891) -- (-.993319036755123,-.751684052149509);
\draw[->]  (-.957530313392961,-.70013154908078) -- (-.994191097468044,-.664147725980798);
\draw[->]  (-.957644885085934,-.616830751816478) -- (-.994097914561583,-.576594833465212);
\draw[->]  (-.957643900540996,-.533513734299941) -- (-.992998924006677,-.489130916857384);
\draw[->]  (-.957524271144532,-.450193005087355) -- (-.99089252154723,-.401867454649138);
\draw[->]  (-.957287440786173,-.366882363253311) -- (-.98781783210213,-.31491795111818);
\draw[->]  (-.95693945319834,-.283596407132688) -- (-.983854317877667,-.228393663549306);
\draw[->]  (-.956490773380884,-.200349967936424) -- (-.979119166706027,-.142399176485555);
\draw[->]  (-.955955867415874,-.117157496620312) -- (-.973762552332691,-.057028053833511);
\draw[->]  (-.955352561478339,-.034032437004266) -- (-.967961006495665,.0276411936519327);
\draw[->]  (-.954701216156149,.0490133794146247) -- (-.961909276456079,.11154859725853);
\draw[->]  (-.95402376503691,.131970281525703) -- (-.955811149892237,.194655472543654);
\draw[->]  (-.953342675829139,.21483121667445) -- (-.949869802547861,.276946251613117);
\draw[->]  (-.952679897287074,.297592090841133) -- (-.94427825647778,.358429293863221);
\draw[->]  (-.952055855506682,.380251970078676) -- (-.939210525483083,.439136623589077);
\draw[->]  (-.951488558771032,.462813130959219) -- (-.934813970528821,.519122606778539);
\draw[->]  (-.95099286147009,.545280957271543) -- (-.93120329645146,.598461642531997);
\draw[->]  (-.950579925490045,.627663689863508) -- (-.928456500156124,.677245002220249);
\draw[->]  (-.95025690292846,.709972045591575) -- (-.926612940231435,.755576997536208);
\draw[->]  (-.950026848286566,.792218729138606) -- (-.925673550284867,.833570693666134);
\draw[->]  (-.949888852714513,.874417867426074) -- (-.925603075351083,.911343403666774);
\draw[->]  (-.949838378666396,.956584400079378) -- (-.926334083570247,.989012203826642);
\draw[->]  (-.949867761507426,1.03873346070478) -- (-.927772403200388,1.06668969767037);
\draw[->]  (-.949966835988617,1.12087978261115) -- (-.929803564501163,1.1444802299278);
\draw[->]  (-.950123640526191,1.20303715926486) -- (-.932299790594436,1.22247671386965);
\draw[->]  (-.872785498086548,-1.19917996893386) -- (-.899565773303051,-1.18562584172507);
\draw[->]  (-.873373500367157,-1.11613572376381) -- (-.90396466552802,-1.09931092262592);
\draw[->]  (-.873924231788948,-1.03303871310912) -- (-.907946304430669,-1.01262399621526);
\draw[->]  (-.874417867426075,-.949888852714513) -- (-.911343403666774,-.925603075351083);
\draw[->]  (-.874835254442232,-.866688086319001) -- (-.913998303715633,-.838301955881022);
\draw[->]  (-.875158863405278,-.783440573510053) -- (-.915771358276311,-.750789942071035);
\draw[->]  (-.875373721853024,-.700152780866305) -- (-.916548982141353,-.663150791436585);
\draw[->]  (-.875468271207851,-.616833460023286) -- (-.916250832042129,-.575480856067095);
\draw[->]  (-.87543508936695,-.53349350235814) -- (-.914835614161112,-.48788644623302);
\draw[->]  (-.875271426979708,-.450145667403423) -- (-.91230507440969,-.400480493460293);
\draw[->]  (-.8749795153723,-.36680419037466) -- (-.908705827597525,-.313378640579214);
\draw[->]  (-.874566617706364,-.283484282722871) -- (-.904128813146153,-.226694931515595);
\draw[->]  (-.874044811319044,-.200201547725102) -- (-.898706318741196,-.140537309933536);
\draw[->]  (-.873430507055376,-.116971340119169) -- (-.892606677565204,-.0550031598983549);
\draw[->]  (-.872743729360323,-.0338081040460716) -- (-.886026906392241,.0298248690270362);
\draw[->]  (-.872007197485242,.0492752734227648) -- (-.879183697541744,.113882516833416);
\draw[->]  (-.871245262006528,.132268055461103) -- (-.872303295234136,.197126836215836);
\draw[->]  (-.870482760796124,.215162159921366) -- (-.865610866271202,.279538210307511);
\draw[->]  (-.869743863798813,.297952544445521) -- (-.859320009426279,.361121342675215);
\draw[->]  (-.869050976045305,.380637448804313) -- (-.853623034624621,.441905157515991);
\draw[->]  (-.868423763298732,.463218479885284) -- (-.848682583255793,.521941612935912);
\draw[->]  (-.867878355074352,.545700534676952) -- (-.844625060155822,.601303495010796);
\draw[->]  (-.867426766359708,.628091566810685) -- (-.841536214779834,.680081320234307);
\draw[->]  (-.867076563370139,.710402211933398) -- (-.839459055303024,.758379524589814);
\draw[->]  (-.866830781463147,.792645295656618) -- (-.838394117749116,.836312155285303);
\draw[->]  (-.866688086319001,.874835254442231) -- (-.838301955881022,.913998303715632);
\draw[->]  (-.866643154008994,.956987504095325) -- (-.839107578625227,.991557524302061);
\draw[->]  (-.866687232753672,1.03911779229876) -- (-.840706450291537,1.06910547369213);
\draw[->]  (-.866808839865318,1.1212415708208) -- (-.842971591953606,1.14674997985046);
\draw[->]  (-.866994542064607,1.2033734198463) -- (-.845761283853293,1.22458771339559);
\draw[->]  (-.790506692339004,-1.19928526371255) -- (-.82105760310565,-1.18557626365396);
\draw[->]  (-.791128523051194,-1.11625434834443) -- (-.825767701486213,-1.09930763767648);
\draw[->]  (-.791706309860315,-1.03316846871116) -- (-.829999155807891,-1.012661698406);
\draw[->]  (-.792218729138607,-.950026848286566) -- (-.833570693666135,-.925673550284867);
\draw[->]  (-.792645295656619,-.866830781463147) -- (-.836312155285304,-.838394117749116);
\draw[->]  (-.792967389482806,-.783583856520302) -- (-.838073585674005,-.750890019028081);
\draw[->]  (-.793169258874292,-.70029208080433) -- (-.838733933383583,-.663242662496397);
\draw[->]  (-.793238935579043,-.616963889584401) -- (-.838208783694779,-.575546533510907);
\draw[->]  (-.793169000573695,-.53361002616199) -- (-.836456579519982,-.487906688066823);
\draw[->]  (-.792957144668218,-.450243288439278) -- (-.833482852217722,-.400435521395943);
\draw[->]  (-.792606479391809,-.366878145796498) -- (-.829342093987852,-.313248931048982);
\draw[->]  (-.792125568483622,-.283530239159879) -- (-.824137046840308,-.226462041018298);
\draw[->]  (-.791528168112542,-.200215785850524) -- (-.818015350197191,-.140184692101334);
\draw[->]  (-.790832683303058,-.116950918461868) -- (-.811163667286976,-.0545169304545434);
\draw[->]  (-.790061367421599,-.0337509929411495) -- (-.803799585416547,.0304552615910414);
\draw[->]  (-.789239309402042,.0493700953127264) -- (-.796161742567672,.114663752537579);
\draw[->]  (-.788393268181971,.132400547562084) -- (-.788498759342793,.198061347434367);
\draw[->]  (-.787550424345631,.215331212164785) -- (-.781057640325155,.280623989615073);
\draw[->]  (-.786737124349799,.298156016094539) -- (-.774072345183032,.362351945516616);
\draw[->]  (-.785977692516083,.38087225142303) -- (-.767753214333372,.44326989920844);
\draw[->]  (-.785293380265541,.463480699680266) -- (-.762277868206966,.523425948323613);
\draw[->]  (-.78470151138523,.54598558728359) -- (-.757784089005372,.602889558818945);
\draw[->]  (-.784214867409314,.628394375932723) -- (-.754365048948305,.681748597523106);
\draw[->]  (-.78384133975161,.710717402176739) -- (-.752067081809677,.760105614255467);
\draw[->]  (-.783583856520302,.792967389482805) -- (-.750890019028081,.838073585674004);
\draw[->]  (-.783440573510053,.875158863405278) -- (-.750789942071035,.91577135827631);
\draw[->]  (-.783405302142891,.957307505369983) -- (-.751684052149509,.993319036755122);
\draw[->]  (-.78346813333923,1.03942948286718) -- (-.753457237679939,1.07083355618325);
\draw[->]  (-.78361620634729,1.12154079343236) -- (-.755969836797374,1.14842465356862);
\draw[->]  (-.78383456596382,1.20365665685491) -- (-.7590660507953,1.22619141861591);
\draw[->]  (-.708197040928417,-1.19945179644006) -- (-.74240902091118,-1.18610316364565);
\draw[->]  (-.708847251744744,-1.11644395873727) -- (-.747403436748885,-1.09997364609013);
\draw[->]  (-.709446491758534,-1.03337952883545) -- (-.751857635818485,-1.01346662194776);
\draw[->]  (-.709972045591575,-.95025690292846) -- (-.755576997536209,-.926612940231435);
\draw[->]  (-.710402211933399,-.867076563370139) -- (-.758379524589815,-.839459055303024);
\draw[->]  (-.71071740217674,-.78384133975161) -- (-.760105614255467,-.752067081809677);
\draw[->]  (-.710901208289035,-.700556572504532) -- (-.760627379986504,-.664514088015348);
\draw[->]  (-.710941371870863,-.617230158227868) -- (-.759856908995758,-.576890585082583);
\draw[->]  (-.710830588360305,-.533872462015446) -- (-.75775287035635,-.489298217188683);
\draw[->]  (-.710567087485512,-.450496089823116) -- (-.754324963523113,-.401846708836456);
\draw[->]  (-.710154943082827,-.367115522859515) -- (-.749635815934855,-.314650177658182);
\draw[->]  (-.709604081569466,-.283746625469242) -- (-.743800093208717,-.227822969379869);
\draw[->]  (-.708929977563876,-.200406047262717) -- (-.736980765463619,-.141475212377761);
\draw[->]  (-.70815304593852,-.117110548564053) -- (-.729382664825525,-.0557083187593848);
\draw[->]  (-.707297760327084,-.0338762848689889) -- (-.72124365691231,.0293893257916291);
\draw[->]  (-.706391547102571,.0492819096856967) -- (-.712823917633896,.113746241941406);
\draw[->]  (-.705463519517848,.132351198281188) -- (-.704393941827531,.197311082414684);
\draw[->]  (-.704543127743711,.215321336651279) -- (-.696222000594315,.280055012933396);
\draw[->]  (-.703658806030625,.298185151777854) -- (-.688561802019234,.361973105125757);
\draw[->]  (-.702836697719567,.38093887521234) -- (-.681641092102306,.44308465600855);
\draw[->]  (-.702099532418076,.46358231129097) -- (-.675651860918823,.523432412861267);
\draw[->]  (-.701465717934637,.546118831033627) -- (-.670742699651005,.603080748111058);
\draw[->]  (-.700948693571883,.628555193633378) -- (-.667013697602813,.68211289132792);
\draw[->]  (-.700556572504532,.710901208289034) -- (-.664514088015349,.760627379986503);
\draw[->]  (-.70029208080433,.793169258874291) -- (-.663242662496397,.838733933383582);
\draw[->]  (-.700152780866305,.875373721853024) -- (-.663150791436585,.916548982141352);
\draw[->]  (-.70013154908078,.95753031339296) -- (-.664147725980798,.994191097468043);
\draw[->]  (-.700217262887601,1.03965540446769) -- (-.666107727593639,1.07177655954066);
\draw[->]  (-.700395641800716,1.1217653427761) -- (-.668878482260538,1.14941528410131);
\draw[->]  (-.700650181148154,1.20387581769056) -- (-.672290212222689,1.22720729287683);
\draw[->]  (-.625844411062825,-1.19967967342599) -- (-.663517956372913,-1.18723113630455);
\draw[->]  (-.626516740995401,-1.11670485539012) -- (-.668763329539407,-1.10133676636553);
\draw[->]  (-.627131156938211,-1.03367245923428) -- (-.673408029939176,-1.01507014045292);
\draw[->]  (-.627663689863509,-.950579925490045) -- (-.67724500222025,-.928456500156124);
\draw[->]  (-.628091566810686,-.867426766359708) -- (-.680081320234308,-.841536214779834);
\draw[->]  (-.628394375932724,-.784214867409314) -- (-.681748597523107,-.754365048948305);
\draw[->]  (-.628555193633379,-.700948693571883) -- (-.682112891327921,-.667013697602812);
\draw[->]  (-.6285616015728,-.617635376328561) -- (-.681083446113151,-.579566534457806);
\draw[->]  (-.628406523754677,-.53428466489166) -- (-.678619654759708,-.492119565435777);
\draw[->]  (-.62808882178937,-.450908732021359) -- (-.674735697273181,-.404777629024837);
\draw[->]  (-.627613599453496,-.367521834275429) -- (-.669502444566404,-.31765093734193);
\draw[->]  (-.626992185057378,-.284139836366569) -- (-.663046380768058,-.230851100962489);
\draw[->]  (-.626241780676854,-.200779619122724) -- (-.655545489884463,-.144486823235619);
\draw[->]  (-.625384789458357,-.117458399506467) -- (-.647222256886203,-.0586594820723412);
\draw[->]  (-.624447854215987,-.0341929984752738) -- (-.638334133140549,.0265411640410312);
\draw[->]  (-.623460660613448,.0490009025133552) -- (-.629161995142708,.111040905926582);
\draw[->]  (-.622454574694817,.132109473324167) -- (-.619997268692011,.194784423043301);
\draw[->]  (-.621461196015118,.215121373107933) -- (-.611128485848942,.277737835342182);
\draw[->]  (-.620510913164518,.298028276136982) -- (-.60282808108504,.359890314568956);
\draw[->]  (-.619631547632906,.380825253976412) -- (-.595340212744717,.441254657044742);
\draw[->]  (-.618847164835673,.463510991503672) -- (-.588870318192506,.521866782316666);
\draw[->]  (-.618177118370582,.546087824950231) -- (-.583576982706844,.601784187035234);
\draw[->]  (-.617635376328561,.628561601572799) -- (-.579566534457807,.68108344611315);
\draw[->]  (-.617230158227868,.710941371870862) -- (-.576890585082583,.759856908995757);
\draw[->]  (-.616963889584401,.793238935579042) -- (-.575546533510907,.838208783694778);
\draw[->]  (-.616833460023286,.875468271207851) -- (-.575480856067095,.916250832042128);
\draw[->]  (-.616830751816478,.957644885085933) -- (-.576594833465212,.994097914561583);
\draw[->]  (-.616943390176974,1.03978511929102) -- (-.578752227487082,1.07186362192417);
\draw[->]  (-.617155655560079,1.12190545840974) -- (-.58178832564803,1.14965621297185);
\draw[->]  (-.617449492181905,1.20402187284715) -- (-.58551972557152,1.22757504878802);
\draw[->]  (-.543437570503142,-1.19996621164678) -- (-.584284482421205,-1.18895950347884);
\draw[->]  (-.544125110013957,-1.11703417153122) -- (-.589741626680631,-1.10339603815866);
\draw[->]  (-.54474792414709,-1.03404426525369) -- (-.59454011636226,-1.01747119307717);
\draw[->]  (-.545280957271543,-.95099286147009) -- (-.598461642531998,-.93120329645146);
\draw[->]  (-.545700534676953,-.867878355074352) -- (-.601303495010797,-.844625060155822);
\draw[->]  (-.545985587283591,-.78470151138523) -- (-.602889558818946,-.757784089005372);
\draw[->]  (-.546118831033628,-.701465717934637) -- (-.603080748111059,-.670742699651005);
\draw[->]  (-.546087824950232,-.618177118370582) -- (-.601784187035235,-.583576982706844);
\draw[->]  (-.545885834729799,-.534844608729095) -- (-.598960482431174,-.496375084507847);
\draw[->]  (-.545512437340274,-.451479684091441) -- (-.594628521004826,-.409234733514082);
\draw[->]  (-.544973816095417,-.368096132947335) -- (-.588867359783111,-.322260087473844);
\draw[->]  (-.544282714218444,-.284709586778139) -- (-.581814954882398,-.235558027165509);
\draw[->]  (-.543458036705554,-.201336942677387) -- (-.573663677496389,-.149234066818768);
\draw[->]  (-.542524113707926,-.117995686402317) -- (-.564652782041314,-.0633880863216372);
\draw[->]  (-.54150966181967,-.0347031512810106) -- (-.555058202393886,.0218898872357326);
\draw[->]  (-.540446500700063,.0485242458358918) -- (-.545180240788493,.106523613634377);
\draw[->]  (-.539368099621623,.131671747442963) -- (-.535329864380326,.190454062852587);
\draw[->]  (-.538308040379691,.21472693312463) -- (-.52581442394804,.273642126044473);
\draw[->]  (-.537298488531351,.297680291625597) -- (-.516923649220231,.356070451966676);
\draw[->]  (-.536368763704292,.380525653067848) -- (-.508916752519173,.437744297966198);
\draw[->]  (-.535544091870639,.4632604560101) -- (-.502011388942273,.518691344133462);
\draw[->]  (-.534844608729095,.545885834729798) -- (-.496375084507847,.598960482431173);
\draw[->]  (-.53428466489166,.628406523754676) -- (-.492119565435777,.678619654759707);
\draw[->]  (-.533872462015446,.710830588360305) -- (-.489298217188683,.757752870356349);
\draw[->]  (-.53361002616199,.793169000573694) -- (-.487906688066823,.836456579519981);
\draw[->]  (-.53349350235814,.87543508936695) -- (-.48788644623302,.914835614161111);
\draw[->]  (-.533513734299941,.957643900540995) -- (-.489130916857384,.992998924006676);
\draw[->]  (-.533657076831017,1.03981150585805) -- (-.491493680653613,1.07105533964566);
\draw[->]  (-.533906377290759,1.12195430210165) -- (-.494798115641678,1.14910958051075);
\draw[->]  (-.534242055647089,1.20408833899604) -- (-.498847815283161,1.22725869909244);
\draw[->]  (-.460966674904003,-1.20030586717824) -- (-.50461478369957,-1.19126075905461);
\draw[->]  (-.461662061326636,-1.11742578371619) -- (-.510239561047092,-1.10611995514417);
\draw[->]  (-.462286196526862,-1.0344882815083) -- (-.515151545637643,-1.02063428977095);
\draw[->]  (-.46281313095922,-.951488558771032) -- (-.51912260677854,-.934813970528821);
\draw[->]  (-.463218479885285,-.868423763298732) -- (-.521941612935913,-.848682583255793);
\draw[->]  (-.463480699680267,-.785293380265541) -- (-.523425948323613,-.762277868206966);
\draw[->]  (-.463582311290971,-.702099532418076) -- (-.523432412861268,-.675651860918823);
\draw[->]  (-.463510991503673,-.618847164835673) -- (-.521866782316666,-.588870318192506);
\draw[->]  (-.463260456010101,-.535544091870639) -- (-.518691344133463,-.502011388942273);
\draw[->]  (-.4628310675678,-.452200891502847) -- (-.513929817798523,-.415163535725441);
\draw[->]  (-.462230117459407,-.368830641693201) -- (-.507669212541519,-.328422762471877);
\draw[->]  (-.461471748061586,-.285448503751324) -- (-.500058360811421,-.241889253565594);
\draw[->]  (-.460576507268687,-.202071168455404) -- (-.491303080252042,-.155663575024667);
\draw[->]  (-.459570550048583,-.118716190813923) -- (-.481658143533089,-.0698426261859863);
\draw[->]  (-.458484526598137,-.0354012480821397) -- (-.471416456350221,.0154844434127546);
\draw[->]  (-.457352218439209,.0478566378303462) -- (-.46089604104054,.100240124993733);
\draw[->]  (-.456209001532001,.131041868708054) -- (-.450425580030623,.184362025695026);
\draw[->]  (-.455090227588276,.214140983752306) -- (-.440329376417188,.267805723461346);
\draw[->]  (-.454029620224342,.297143276066993) -- (-.430912629573669,.350546831224917);
\draw[->]  (-.453057780958565,.380041275194229) -- (-.422447898371744,.432582146457156);
\draw[->]  (-.452200891502847,.462831067567799) -- (-.415163535725441,.513929817798523);
\draw[->]  (-.451479684091441,.545512437340273) -- (-.409234733514082,.594628521004825);
\draw[->]  (-.450908732021359,.628088821789369) -- (-.404777629024837,.67473569727318);
\draw[->]  (-.450496089823116,.710567087485511) -- (-.401846708836456,.754324963523112);
\draw[->]  (-.450243288439278,.792957144668217) -- (-.400435521395943,.833482852217721);
\draw[->]  (-.450145667403423,.875271426979707) -- (-.400480493460293,.912305074409689);
\draw[->]  (-.450193005087355,.957524271144532) -- (-.401867454649138,.99089252154723);
\draw[->]  (-.450370391126043,1.03973123588466) -- (-.404440322215354,1.06934722807676);
\draw[->]  (-.4506592732245,1.12190840109114) -- (-.40801129439883,1.14776850822309);
\draw[->]  (-.451038604291927,1.20407168706557) -- (-.412371850325524,1.22624945792063);
\draw[->]  (-.378423704323858,-1.20069032368852) -- (-.424425009142214,-1.19408046232601);
\draw[->]  (-.379119340249302,-1.11787040251392) -- (-.430169402010594,-1.10944633201675);
\draw[->]  (-.379737638644332,-1.03499426245645) -- (-.435152038905181,-1.02448934305397);
\draw[->]  (-.380251970078677,-.952055855506682) -- (-.439136623589078,-.939210525483083);
\draw[->]  (-.380637448804314,-.869050976045305) -- (-.441905157515992,-.853623034624621);
\draw[->]  (-.380872251423031,-.785977692516083) -- (-.44326989920844,-.767753214333372);
\draw[->]  (-.380938875212341,-.702836697719567) -- (-.443084656008551,-.681641092102306);
\draw[->]  (-.380825253976412,-.619631547632906) -- (-.441254657044743,-.595340212744717);
\draw[->]  (-.380525653067849,-.536368763704292) -- (-.437744297966199,-.508916752519173);
\draw[->]  (-.38004127519423,-.453057780958565) -- (-.432582146457157,-.422447898371744);
\draw[->]  (-.37938052436437,-.369710733552637) -- (-.425862748407788,-.336019524639545);
\draw[->]  (-.378558895885644,-.286342080000768) -- (-.417744968574395,-.249723248607483);
\draw[->]  (-.377598484256211,-.202968081358723) -- (-.408446822930228,-.163652992874165);
\draw[->]  (-.376527126297143,-.119606156330748) -- (-.398236995731043,-.0779012226610902);
\draw[->]  (-.375377221920123,-.036274146652183) -- (-.38742346383221,.00744494358431567);
\draw[->]  (-.374184297479868,.0470104666144826) -- (-.376339855147063,.0923075345820126);
\draw[->]  (-.372985394836163,.130231350713687) -- (-.365330330181488,.176621219309753);
\draw[->]  (-.371817381515405,.213374066292174) -- (-.354733881535544,.260336287384597);
\draw[->]  (-.370715282680288,.296426725550512) -- (-.344868987068642,.343420939114879);
\draw[->]  (-.369710733552637,.379380524364369) -- (-.336019524639546,.425862748407788);
\draw[->]  (-.368830641693201,.462230117459406) -- (-.328422762471877,.507669212541518);
\draw[->]  (-.368096132947335,.544973816095417) -- (-.322260087473844,.58886735978311);
\draw[->]  (-.367521834275429,.627613599453495) -- (-.31765093734193,.669502444566403);
\draw[->]  (-.367115522859515,.710154943082826) -- (-.314650177658182,.749635815934854);
\draw[->]  (-.366878145796498,.792606479391808) -- (-.313248931048982,.829342093987851);
\draw[->]  (-.36680419037466,.874979515372299) -- (-.313378640579214,.908705827597524);
\draw[->]  (-.366882363253311,.957287440786172) -- (-.31491795111818,.987817832102129);
\draw[->]  (-.367096519380858,1.0395450653913) -- (-.317701834574885,1.06677141661288);
\draw[->]  (-.367426769308913,1.12176792616072) -- (-.321532277601577,1.14565870681976);
\draw[->]  (-.367850687287718,1.20397160483767) -- (-.326189798683399,1.22456725177874);
\draw[->]  (-.295802823010253,-1.2011087449363) -- (-.343644798114393,-1.19733866377268);
\draw[->]  (-.296491107741778,-1.11835584828043) -- (-.349458137214381,-1.11328390095288);
\draw[->]  (-.29709655671583,-1.03554867998402) -- (-.354467174398277,-1.02893343393663);
\draw[->]  (-.297592090841134,-.952679897287074) -- (-.358429293863222,-.944278256477779);
\draw[->]  (-.297952544445522,-.869743863798813) -- (-.361121342675216,-.859320009426279);
\draw[->]  (-.29815601609454,-.786737124349799) -- (-.362351945516617,-.774072345183032);
\draw[->]  (-.298185151777855,-.703658806030625) -- (-.361973105125758,-.688561802019233);
\draw[->]  (-.298028276136983,-.620510913164518) -- (-.359890314568957,-.60282808108504);
\draw[->]  (-.297680291625598,-.537298488531351) -- (-.356070451966677,-.516923649220231);
\draw[->]  (-.297143276066994,-.454029620224342) -- (-.350546831224918,-.430912629573669);
\draw[->]  (-.296426725550512,-.370715282680288) -- (-.34342093911488,-.344868987068642);
\draw[->]  (-.295547410981985,-.287369011064819) -- (-.334860590001858,-.258874063702595);
\draw[->]  (-.29452884137295,-.204006419528509) -- (-.325094460468756,-.17301356583595);
\draw[->]  (-.293400353246264,-.120644584984105) -- (-.314403209473705,-.087374148129569);
\draw[->]  (-.292195871267393,-.0373013280691061) -- (-.303107626156067,-.00203977294682084);
\draw[->]  (-.290952408276047,.0460055690085281) -- (-.291554457534934,.0829119532947505);
\draw[->]  (-.289708391365224,.129259162706532) -- (-.280100734489484,.167413256426083);
\draw[->]  (-.288501912972249,.212444119289489) -- (-.269097522429279,.251409279091217);
\draw[->]  (-.287369011064819,.295547410981984) -- (-.258874063702595,.334860590001857);
\draw[->]  (-.286342080000768,.378558895885644) -- (-.249723248607483,.417744968574394);
\draw[->]  (-.285448503751324,.461471748061585) -- (-.241889253565594,.50005836081142);
\draw[->]  (-.284709586778139,.544282714218444) -- (-.235558027165509,.581814954882397);
\draw[->]  (-.284139836366569,.626992185057377) -- (-.230851100962489,.663046380768057);
\draw[->]  (-.283746625469242,.709604081569465) -- (-.227822969379869,.743800093208716);
\draw[->]  (-.283530239159879,.792125568483621) -- (-.226462041018298,.824137046840307);
\draw[->]  (-.283484282722871,.874566617706363) -- (-.226694931515595,.904128813146152);
\draw[->]  (-.283596407132688,.956939453198339) -- (-.228393663549306,.983854317877666);
\draw[->]  (-.28384928980132,1.03925791472008) -- (-.23138517718756,1.06339639315564);
\draw[->]  (-.284221796125442,1.1215367809217) -- (-.235462443771738,1.14283833999357);
\draw[->]  (-.284690241146089,1.20379109228282) -- (-.240396424028213,1.22226068510383);
\draw[->]  (-.21310064069893,-1.20154818386498) -- (-.262220282197828,-1.20093284329191);
\draw[->]  (-.213774203916299,-1.11886750424601) -- (-.268050578912491,-1.11751561638267);
\draw[->]  (-.214360158616836,-1.03613521996804) -- (-.273041549209029,-1.03383449002727);
\draw[->]  (-.214831216674451,-.953342675829139) -- (-.276946251613118,-.949869802547861);
\draw[->]  (-.215162159921367,-.870482760796124) -- (-.279538210307512,-.865610866271202);
\draw[->]  (-.215331212164786,-.787550424345631) -- (-.280623989615074,-.781057640325155);
\draw[->]  (-.21532133665128,-.704543127743711) -- (-.280055012933397,-.696222000594314);
\draw[->]  (-.215121373107934,-.621461196015118) -- (-.277737835342183,-.611128485848941);
\draw[->]  (-.214726933124631,-.538308040379691) -- (-.273642126044474,-.52581442394804);
\draw[->]  (-.214140983752307,-.455090227588276) -- (-.267805723461347,-.440329376417188);
\draw[->]  (-.213374066292175,-.371817381515405) -- (-.260336287384597,-.354733881535544);
\draw[->]  (-.21244411928949,-.288501912972249) -- (-.251409279091218,-.269097522429279);
\draw[->]  (-.211375900172451,-.205158585215721) -- (-.241262237156761,-.183496394051096);
\draw[->]  (-.210200026866408,-.12180393414928) -- (-.23018556588164,-.0980100875129598);
\draw[->]  (-.208951686931057,-.0384555727959266) -- (-.218510294929823,-.0127183482591674);
\draw[->]  (-.207669085165562,.044868581623397) -- (-.206593483111824,.0723024073491618);
\draw[->]  (-.206391719245321,.128151113517757) -- (-.194802108220442,.156982516948289);
\draw[->]  (-.205158585215721,.21137590017245) -- (-.183496394051097,.24126223715676);
\draw[->]  (-.204006419528509,.294528841372949) -- (-.17301356583595,.325094460468755);
\draw[->]  (-.202968081358723,.377598484256211) -- (-.163652992874165,.408446822930227);
\draw[->]  (-.202071168455404,.460576507268686) -- (-.155663575024667,.491303080252042);
\draw[->]  (-.201336942677387,.543458036705553) -- (-.149234066818768,.573663677496388);
\draw[->]  (-.200779619122724,.626241780676853) -- (-.144486823235619,.655545489884462);
\draw[->]  (-.200406047262717,.708929977563876) -- (-.141475212377761,.736980765463618);
\draw[->]  (-.200215785850524,.791528168112541) -- (-.140184692101334,.818015350197191);
\draw[->]  (-.200201547725102,.874044811319044) -- (-.140537309933536,.898706318741195);
\draw[->]  (-.200349967936424,.956490773380884) -- (-.142399176485555,.979119166706026);
\draw[->]  (-.200642630495244,1.03887872559236) -- (-.145590296894461,1.05932474049018);
\draw[->]  (-.201057276643698,1.12122249077797) -- (-.149896032982664,1.13939608785116);
\draw[->]  (-.201569111444017,1.2035363785641) -- (-.155079416029129,1.21940540642444);
\draw[->]  (-.130316359433037,-1.201994129539) -- (-.180116391164841,-1.20474223403159);
\draw[->]  (-.130968285909824,-1.11938892638952) -- (-.185911717456537,-1.12200352685809);
\draw[->]  (-.131528677385146,-1.03673545557991) -- (-.190841135537718,-1.03903672016551);
\draw[->]  (-.131970281525704,-.95402376503691) -- (-.194655472543654,-.955811149892237);
\draw[->]  (-.132268055461104,-.871245262006528) -- (-.197126836215837,-.872303295234136);
\draw[->]  (-.132400547562085,-.788393268181971) -- (-.198061347434368,-.788498759342792);
\draw[->]  (-.132351198281189,-.705463519517848) -- (-.197311082414685,-.704393941827531);
\draw[->]  (-.132109473324168,-.622454574694817) -- (-.194784423043302,-.619997268692011);
\draw[->]  (-.131671747442964,-.539368099621623) -- (-.190454062852588,-.535329864380326);
\draw[->]  (-.131041868708055,-.456209001532001) -- (-.184362025695027,-.450425580030623);
\draw[->]  (-.130231350713688,-.372985394836163) -- (-.176621219309754,-.365330330181488);
\draw[->]  (-.129259162706533,-.289708391365224) -- (-.167413256426084,-.280100734489484);
\draw[->]  (-.128151113517758,-.206391719245321) -- (-.15698251694829,-.194802108220442);
\draw[->]  (-.126938852456164,-.123051186459963) -- (-.145626677804166,-.109505891653441);
\draw[->]  (-.125658536816946,-.0397040162476017) -- (-.133684182064533,-.024286650255334);
\draw[->]  (-.124349239202118,.0436319090920862) -- (-.121519335804826,.060781189034452);
\draw[->]  (-.123051186459963,.126938852456163) -- (-.109505891653441,.145626677804165);
\draw[->]  (-.12180393414928,.210200026866407) -- (-.0980100875129599,.23018556588164);
\draw[->]  (-.120644584984105,.293400353246263) -- (-.0873741481295691,.314403209473704);
\draw[->]  (-.119606156330748,.376527126297142) -- (-.0779012226610903,.398236995731042);
\draw[->]  (-.118716190813923,.459570550048582) -- (-.0698426261859863,.481658143533088);
\draw[->]  (-.117995686402317,.542524113707925) -- (-.0633880863216372,.564652782041314);
\draw[->]  (-.117458399506467,.625384789458357) -- (-.0586594820723412,.647222256886202);
\draw[->]  (-.117110548564053,.708153045938519) -- (-.0557083187593848,.729382664825525);
\draw[->]  (-.116950918461868,.790832683303057) -- (-.0545169304545434,.811163667286975);
\draw[->]  (-.116971340119169,.873430507055375) -- (-.0550031598983549,.892606677565204);
\draw[->]  (-.117157496620312,.955955867415873) -- (-.0570280538335109,.97376255233269);
\draw[->]  (-.117489989065832,1.03842009817823) -- (-.0604059440592946,1.05468894314292);
\draw[->]  (-.11794558295397,1.12083589338462) -- (-.0649161717917394,1.1354474763764);
\draw[->]  (-.118498549990001,1.20321666155035) -- (-.0703156603204114,1.21610093032584);
\draw[->]  (-.047451796900607,-1.2024311627817) -- (-.0973183303379894,-1.20863330375544);
\draw[->]  (-.0480758315246362,-1.11990257785615) -- (-.103028186490038,-1.12659495899631);
\draw[->]  (-.0486053503170072,-1.03732966198102) -- (-.107854695783276,-1.04436752304002);
\draw[->]  (-.0490133794146256,-.954701216156149) -- (-.111548597258531,-.961909276456079);
\draw[->]  (-.0492752734227657,-.872007197485242) -- (-.113882516833417,-.879183697541744);
\draw[->]  (-.0493700953127272,-.789239309402042) -- (-.11466375253758,-.796161742567672);
\draw[->]  (-.0492819096856975,-.706391547102571) -- (-.113746241941407,-.712823917633896);
\draw[->]  (-.049000902513356,-.623460660613448) -- (-.111040905926582,-.629161995142708);
\draw[->]  (-.0485242458358927,-.540446500700063) -- (-.106523613634378,-.545180240788493);
\draw[->]  (-.047856637830347,-.457352218439209) -- (-.100240124993734,-.46089604104054);
\draw[->]  (-.0470104666144834,-.374184297479868) -- (-.0923075345820135,-.376339855147063);
\draw[->]  (-.0460055690085289,-.290952408276047) -- (-.0829119532947513,-.291554457534934);
\draw[->]  (-.0448685816233979,-.207669085165562) -- (-.0723024073491627,-.206593483111824);
\draw[->]  (-.043631909092087,-.124349239202118) -- (-.0607811890344529,-.121519335804826);
\draw[->]  (-.042332360824517,-.0410095311607248) -- (-.0486911400370992,-.0364005658349002);
\draw[->]  (-.0410095311607248,.0423323608245162) -- (-.0364005658349004,.0486911400370983);
\draw[->]  (-.0397040162476017,.125658536816946) -- (-.0242866502553341,.133684182064532);
\draw[->]  (-.0384555727959266,.208951686931056) -- (-.0127183482591675,.218510294929822);
\draw[->]  (-.0373013280691061,.292195871267392) -- (-.00203977294682094,.303107626156066);
\draw[->]  (-.0362741466521831,.375377221920123) -- (.00744494358431558,.38742346383221);
\draw[->]  (-.0354012480821397,.458484526598136) -- (.0154844434127545,.47141645635022);
\draw[->]  (-.0347031512810106,.541509661819669) -- (.0218898872357325,.555058202393885);
\draw[->]  (-.0341929984752738,.624447854215986) -- (.0265411640410312,.638334133140548);
\draw[->]  (-.0338762848689889,.707297760327083) -- (.0293893257916291,.721243656912309);
\draw[->]  (-.0337509929411495,.790061367421598) -- (.0304552615910414,.803799585416546);
\draw[->]  (-.0338081040460716,.872743729360322) -- (.0298248690270362,.88602690639224);
\draw[->]  (-.034032437004266,.955352561478338) -- (.0276411936519328,.967961006495664);
\draw[->]  (-.034403745209647,1.03789772618531) -- (.0240941757456275,1.04964547790118);
\draw[->]  (-.0348979915812296,1.1203906460022) -- (.019408756135543,1.13112966057503);
\draw[->]  (-.0354887150176125,1.20284368284663) -- (.0138321447340795,1.21246607875792);
\draw[->]  (.0354887150176116,-1.20284368284664) -- (-.0138321447340803,-1.21246607875792);
\draw[->]  (.0348979915812287,-1.1203906460022) -- (-.0194087561355438,-1.13112966057503);
\draw[->]  (.0344037452096462,-1.03789772618531) -- (-.0240941757456283,-1.04964547790118);
\draw[->]  (.0340324370042652,-.955352561478339) -- (-.0276411936519336,-.967961006495665);
\draw[->]  (.0338081040460708,-.872743729360323) -- (-.0298248690270371,-.886026906392241);
\draw[->]  (.0337509929411486,-.790061367421599) -- (-.0304552615910422,-.803799585416547);
\draw[->]  (.033876284868988,-.707297760327084) -- (-.02938932579163,-.72124365691231);
\draw[->]  (.0341929984752729,-.624447854215987) -- (-.0265411640410321,-.638334133140548);
\draw[->]  (.0347031512810098,-.54150966181967) -- (-.0218898872357334,-.555058202393886);
\draw[->]  (.0354012480821389,-.458484526598137) -- (-.0154844434127555,-.471416456350221);
\draw[->]  (.0362741466521822,-.375377221920123) -- (-.00744494358431652,-.38742346383221);
\draw[->]  (.0373013280691053,-.292195871267393) -- (.00203977294681999,-.303107626156067);
\draw[->]  (.0384555727959258,-.208951686931057) -- (.0127183482591665,-.218510294929823);
\draw[->]  (.0397040162476009,-.125658536816946) -- (.0242866502553331,-.133684182064533);
\draw[->]  (.041009531160724,-.042332360824517) -- (.0364005658348994,-.048691140037099);
\draw[->]  (.0423323608245162,.041009531160724) -- (.0486911400370982,.0364005658348995);
\draw[->]  (.0436319090920861,.124349239202117) -- (.0607811890344519,.121519335804826);
\draw[->]  (.044868581623397,.207669085165562) -- (.0723024073491617,.206593483111823);
\draw[->]  (.0460055690085281,.290952408276046) -- (.0829119532947504,.291554457534933);
\draw[->]  (.0470104666144826,.374184297479867) -- (.0923075345820125,.376339855147062);
\draw[->]  (.0478566378303462,.457352218439208) -- (.100240124993733,.460896041040539);
\draw[->]  (.0485242458358918,.540446500700063) -- (.106523613634377,.545180240788492);
\draw[->]  (.0490009025133552,.623460660613447) -- (.111040905926582,.629161995142707);
\draw[->]  (.0492819096856967,.706391547102571) -- (.113746241941406,.712823917633895);
\draw[->]  (.0493700953127264,.789239309402041) -- (.114663752537579,.796161742567671);
\draw[->]  (.0492752734227648,.872007197485241) -- (.113882516833416,.879183697541743);
\draw[->]  (.0490133794146248,.954701216156148) -- (.11154859725853,.961909276456079);
\draw[->]  (.0486053503170064,1.03732966198102) -- (.107854695783276,1.04436752304002);
\draw[->]  (.0480758315246353,1.11990257785615) -- (.103028186490037,1.12659495899631);
\draw[->]  (.0474517969006062,1.2024311627817) -- (.0973183303379886,1.20863330375544);
\draw[->]  (.11849854999,-1.20321666155035) -- (.0703156603204106,-1.21610093032584);
\draw[->]  (.117945582953969,-1.12083589338462) -- (.0649161717917386,-1.1354474763764);
\draw[->]  (.117489989065831,-1.03842009817823) -- (.0604059440592937,-1.05468894314292);
\draw[->]  (.117157496620312,-.955955867415874) -- (.0570280538335101,-.973762552332691);
\draw[->]  (.116971340119168,-.873430507055376) -- (.055003159898354,-.892606677565204);
\draw[->]  (.116950918461867,-.790832683303058) -- (.0545169304545426,-.811163667286975);
\draw[->]  (.117110548564052,-.70815304593852) -- (.0557083187593839,-.729382664825525);
\draw[->]  (.117458399506467,-.625384789458358) -- (.0586594820723404,-.647222256886203);
\draw[->]  (.117995686402317,-.542524113707926) -- (.0633880863216363,-.564652782041314);
\draw[->]  (.118716190813922,-.459570550048583) -- (.0698426261859854,-.481658143533089);
\draw[->]  (.119606156330747,-.376527126297143) -- (.0779012226610894,-.398236995731043);
\draw[->]  (.120644584984104,-.293400353246264) -- (.0873741481295681,-.314403209473704);
\draw[->]  (.121803934149279,-.210200026866408) -- (.0980100875129589,-.23018556588164);
\draw[->]  (.123051186459962,-.126938852456164) -- (.10950589165344,-.145626677804166);
\draw[->]  (.124349239202117,-.043631909092087) -- (.121519335804825,-.0607811890344527);
\draw[->]  (.125658536816946,.0397040162476009) -- (.133684182064532,.0242866502553333);
\draw[->]  (.126938852456163,.123051186459962) -- (.145626677804165,.10950589165344);
\draw[->]  (.128151113517757,.20639171924532) -- (.156982516948289,.194802108220441);
\draw[->]  (.129259162706532,.289708391365223) -- (.167413256426083,.280100734489483);
\draw[->]  (.130231350713687,.372985394836162) -- (.176621219309753,.365330330181488);
\draw[->]  (.131041868708054,.456209001532) -- (.184362025695026,.450425580030623);
\draw[->]  (.131671747442963,.539368099621622) -- (.190454062852587,.535329864380325);
\draw[->]  (.132109473324167,.622454574694816) -- (.194784423043301,.61999726869201);
\draw[->]  (.132351198281188,.705463519517848) -- (.197311082414684,.704393941827531);
\draw[->]  (.132400547562084,.78839326818197) -- (.198061347434367,.788498759342792);
\draw[->]  (.132268055461103,.871245262006527) -- (.197126836215836,.872303295234135);
\draw[->]  (.131970281525703,.954023765036909) -- (.194655472543654,.955811149892236);
\draw[->]  (.131528677385145,1.03673545557991) -- (.190841135537718,1.03903672016551);
\draw[->]  (.130968285909823,1.11938892638952) -- (.185911717456537,1.12200352685809);
\draw[->]  (.130316359433036,1.201994129539) -- (.18011639116484,1.20474223403159);
\draw[->]  (.201569111444016,-1.20353637856411) -- (.155079416029128,-1.21940540642444);
\draw[->]  (.201057276643697,-1.12122249077797) -- (.149896032982663,-1.13939608785116);
\draw[->]  (.200642630495243,-1.03887872559236) -- (.14559029689446,-1.05932474049018);
\draw[->]  (.200349967936424,-.956490773380884) -- (.142399176485554,-.979119166706027);
\draw[->]  (.200201547725101,-.874044811319044) -- (.140537309933535,-.898706318741196);
\draw[->]  (.200215785850523,-.791528168112542) -- (.140184692101333,-.818015350197191);
\draw[->]  (.200406047262716,-.708929977563876) -- (.14147521237776,-.736980765463619);
\draw[->]  (.200779619122724,-.626241780676854) -- (.144486823235618,-.655545489884463);
\draw[->]  (.201336942677387,-.543458036705554) -- (.149234066818767,-.573663677496389);
\draw[->]  (.202071168455403,-.460576507268687) -- (.155663575024666,-.491303080252042);
\draw[->]  (.202968081358722,-.377598484256211) -- (.163652992874164,-.408446822930228);
\draw[->]  (.204006419528508,-.29452884137295) -- (.173013565835949,-.325094460468756);
\draw[->]  (.20515858521572,-.211375900172451) -- (.183496394051096,-.241262237156761);
\draw[->]  (.20639171924532,-.128151113517758) -- (.194802108220441,-.15698251694829);
\draw[->]  (.207669085165562,-.0448685816233979) -- (.206593483111823,-.0723024073491626);
\draw[->]  (.208951686931056,.0384555727959258) -- (.218510294929822,.0127183482591666);
\draw[->]  (.210200026866407,.121803934149279) -- (.230185565881639,.098010087512959);
\draw[->]  (.21137590017245,.20515858521572) -- (.24126223715676,.183496394051096);
\draw[->]  (.212444119289489,.288501912972248) -- (.251409279091217,.269097522429278);
\draw[->]  (.213374066292174,.371817381515404) -- (.260336287384596,.354733881535543);
\draw[->]  (.214140983752306,.455090227588275) -- (.267805723461346,.440329376417187);
\draw[->]  (.21472693312463,.53830804037969) -- (.273642126044473,.525814423948039);
\draw[->]  (.215121373107933,.621461196015117) -- (.277737835342182,.611128485848941);
\draw[->]  (.215321336651279,.70454312774371) -- (.280055012933396,.696222000594314);
\draw[->]  (.215331212164785,.78755042434563) -- (.280623989615073,.781057640325153);
\draw[->]  (.215162159921366,.870482760796123) -- (.279538210307511,.865610866271201);
\draw[->]  (.21483121667445,.953342675829139) -- (.276946251613117,.94986980254786);
\draw[->]  (.214360158616835,1.03613521996804) -- (.273041549209028,1.03383449002727);
\draw[->]  (.213774203916298,1.118867504246) -- (.26805057891249,1.11751561638267);
\draw[->]  (.213100640698929,1.20154818386498) -- (.262220282197828,1.20093284329191);
\draw[->]  (.284690241146088,-1.20379109228282) -- (.240396424028212,-1.22226068510383);
\draw[->]  (.284221796125441,-1.1215367809217) -- (.235462443771737,-1.14283833999357);
\draw[->]  (.283849289801319,-1.03925791472008) -- (.231385177187559,-1.06339639315564);
\draw[->]  (.283596407132687,-.95693945319834) -- (.228393663549305,-.983854317877667);
\draw[->]  (.28348428272287,-.874566617706364) -- (.226694931515594,-.904128813146153);
\draw[->]  (.283530239159878,-.792125568483622) -- (.226462041018297,-.824137046840308);
\draw[->]  (.283746625469241,-.709604081569466) -- (.227822969379868,-.743800093208717);
\draw[->]  (.284139836366568,-.626992185057378) -- (.230851100962488,-.663046380768058);
\draw[->]  (.284709586778138,-.544282714218444) -- (.235558027165508,-.581814954882398);
\draw[->]  (.285448503751324,-.461471748061586) -- (.241889253565593,-.500058360811421);
\draw[->]  (.286342080000768,-.378558895885644) -- (.249723248607482,-.417744968574395);
\draw[->]  (.287369011064818,-.295547410981985) -- (.258874063702594,-.334860590001858);
\draw[->]  (.288501912972248,-.21244411928949) -- (.269097522429278,-.251409279091218);
\draw[->]  (.289708391365223,-.129259162706533) -- (.280100734489483,-.167413256426084);
\draw[->]  (.290952408276046,-.0460055690085289) -- (.291554457534933,-.0829119532947512);
\draw[->]  (.292195871267392,.0373013280691053) -- (.303107626156066,.00203977294682006);
\draw[->]  (.293400353246263,.120644584984104) -- (.314403209473704,.0873741481295683);
\draw[->]  (.294528841372949,.204006419528508) -- (.325094460468755,.173013565835949);
\draw[->]  (.295547410981984,.287369011064818) -- (.334860590001857,.258874063702594);
\draw[->]  (.296426725550512,.370715282680287) -- (.343420939114879,.344868987068641);
\draw[->]  (.297143276066993,.454029620224341) -- (.350546831224917,.430912629573668);
\draw[->]  (.297680291625597,.537298488531351) -- (.356070451966676,.51692364922023);
\draw[->]  (.298028276136982,.620510913164517) -- (.359890314568956,.602828081085039);
\draw[->]  (.298185151777854,.703658806030625) -- (.361973105125757,.688561802019232);
\draw[->]  (.298156016094539,.786737124349798) -- (.362351945516616,.774072345183031);
\draw[->]  (.297952544445521,.869743863798813) -- (.361121342675215,.859320009426278);
\draw[->]  (.297592090841133,.952679897287073) -- (.358429293863221,.944278256477779);
\draw[->]  (.297096556715829,1.03554867998402) -- (.354467174398277,1.02893343393663);
\draw[->]  (.296491107741778,1.11835584828043) -- (.34945813721438,1.11328390095288);
\draw[->]  (.295802823010252,1.2011087449363) -- (.343644798114393,1.19733866377268);
\draw[->]  (.367850687287717,-1.20397160483767) -- (.326189798683398,-1.22456725177874);
\draw[->]  (.367426769308912,-1.12176792616072) -- (.321532277601576,-1.14565870681976);
\draw[->]  (.367096519380857,-1.0395450653913) -- (.317701834574884,-1.06677141661288);
\draw[->]  (.36688236325331,-.957287440786173) -- (.314917951118179,-.98781783210213);
\draw[->]  (.366804190374659,-.8749795153723) -- (.313378640579213,-.908705827597525);
\draw[->]  (.366878145796497,-.792606479391809) -- (.313248931048982,-.829342093987852);
\draw[->]  (.367115522859514,-.710154943082827) -- (.314650177658181,-.749635815934855);
\draw[->]  (.367521834275428,-.627613599453496) -- (.317650937341929,-.669502444566404);
\draw[->]  (.368096132947334,-.544973816095417) -- (.322260087473843,-.588867359783111);
\draw[->]  (.368830641693201,-.462230117459407) -- (.328422762471876,-.507669212541519);
\draw[->]  (.369710733552636,-.37938052436437) -- (.336019524639544,-.425862748407788);
\draw[->]  (.370715282680287,-.296426725550512) -- (.344868987068641,-.34342093911488);
\draw[->]  (.371817381515404,-.213374066292175) -- (.354733881535543,-.260336287384597);
\draw[->]  (.372985394836162,-.130231350713688) -- (.365330330181487,-.176621219309754);
\draw[->]  (.374184297479867,-.0470104666144834) -- (.376339855147062,-.0923075345820134);
\draw[->]  (.375377221920123,.0362741466521822) -- (.38742346383221,-.00744494358431643);
\draw[->]  (.376527126297142,.119606156330747) -- (.398236995731042,.0779012226610895);
\draw[->]  (.37759848425621,.202968081358722) -- (.408446822930227,.163652992874164);
\draw[->]  (.378558895885644,.286342080000768) -- (.417744968574394,.249723248607482);
\draw[->]  (.379380524364369,.369710733552636) -- (.425862748407788,.336019524639544);
\draw[->]  (.380041275194229,.453057780958564) -- (.432582146457156,.422447898371743);
\draw[->]  (.380525653067848,.536368763704291) -- (.437744297966198,.508916752519172);
\draw[->]  (.380825253976412,.619631547632905) -- (.441254657044742,.595340212744716);
\draw[->]  (.38093887521234,.702836697719566) -- (.44308465600855,.681641092102306);
\draw[->]  (.38087225142303,.785977692516082) -- (.44326989920844,.767753214333371);
\draw[->]  (.380637448804313,.869050976045305) -- (.441905157515991,.85362303462462);
\draw[->]  (.380251970078676,.952055855506681) -- (.439136623589078,.939210525483082);
\draw[->]  (.379737638644331,1.03499426245645) -- (.43515203890518,1.02448934305397);
\draw[->]  (.379119340249302,1.11787040251392) -- (.430169402010593,1.10944633201675);
\draw[->]  (.378423704323857,1.20069032368852) -- (.424425009142214,1.19408046232601);
\draw[->]  (.451038604291926,-1.20407168706558) -- (.412371850325523,-1.22624945792063);
\draw[->]  (.450659273224499,-1.12190840109114) -- (.408011294398829,-1.14776850822309);
\draw[->]  (.450370391126042,-1.03973123588466) -- (.404440322215353,-1.06934722807676);
\draw[->]  (.450193005087355,-.957524271144532) -- (.401867454649137,-.99089252154723);
\draw[->]  (.450145667403422,-.875271426979708) -- (.400480493460292,-.91230507440969);
\draw[->]  (.450243288439278,-.792957144668218) -- (.400435521395942,-.833482852217722);
\draw[->]  (.450496089823115,-.710567087485512) -- (.401846708836455,-.754324963523113);
\draw[->]  (.450908732021358,-.62808882178937) -- (.404777629024836,-.674735697273181);
\draw[->]  (.45147968409144,-.545512437340274) -- (.409234733514082,-.594628521004826);
\draw[->]  (.452200891502846,-.4628310675678) -- (.415163535725441,-.513929817798523);
\draw[->]  (.453057780958564,-.38004127519423) -- (.422447898371743,-.432582146457157);
\draw[->]  (.454029620224341,-.297143276066994) -- (.430912629573668,-.350546831224918);
\draw[->]  (.455090227588275,-.214140983752307) -- (.440329376417187,-.267805723461347);
\draw[->]  (.456209001532,-.131041868708055) -- (.450425580030623,-.184362025695027);
\draw[->]  (.457352218439208,-.047856637830347) -- (.460896041040539,-.100240124993734);
\draw[->]  (.458484526598136,.0354012480821389) -- (.47141645635022,-.0154844434127554);
\draw[->]  (.459570550048582,.118716190813922) -- (.481658143533088,.0698426261859855);
\draw[->]  (.460576507268686,.202071168455403) -- (.491303080252041,.155663575024666);
\draw[->]  (.461471748061585,.285448503751324) -- (.50005836081142,.241889253565593);
\draw[->]  (.462230117459406,.368830641693201) -- (.507669212541518,.328422762471876);
\draw[->]  (.462831067567799,.452200891502846) -- (.513929817798523,.415163535725441);
\draw[->]  (.4632604560101,.535544091870638) -- (.518691344133462,.502011388942272);
\draw[->]  (.463510991503672,.618847164835672) -- (.521866782316666,.588870318192505);
\draw[->]  (.46358231129097,.702099532418075) -- (.523432412861267,.675651860918822);
\draw[->]  (.463480699680266,.78529338026554) -- (.523425948323613,.762277868206965);
\draw[->]  (.463218479885284,.868423763298731) -- (.521941612935912,.848682583255792);
\draw[->]  (.462813130959219,.951488558771031) -- (.519122606778539,.934813970528819);
\draw[->]  (.462286196526861,1.0344882815083) -- (.515151545637642,1.02063428977095);
\draw[->]  (.461662061326636,1.11742578371619) -- (.510239561047091,1.10611995514417);
\draw[->]  (.460966674904002,1.20030586717824) -- (.50461478369957,1.19126075905461);
\draw[->]  (.534242055647088,-1.20408833899604) -- (.498847815283161,-1.22725869909244);
\draw[->]  (.533906377290758,-1.12195430210165) -- (.494798115641677,-1.14910958051075);
\draw[->]  (.533657076831016,-1.03981150585805) -- (.491493680653612,-1.07105533964566);
\draw[->]  (.53351373429994,-.957643900540996) -- (.489130916857383,-.992998924006677);
\draw[->]  (.533493502358139,-.87543508936695) -- (.487886446233019,-.914835614161112);
\draw[->]  (.533610026161989,-.793169000573695) -- (.487906688066823,-.836456579519982);
\draw[->]  (.533872462015445,-.710830588360305) -- (.489298217188683,-.75775287035635);
\draw[->]  (.534284664891659,-.628406523754677) -- (.492119565435776,-.678619654759708);
\draw[->]  (.534844608729094,-.545885834729799) -- (.496375084507847,-.598960482431174);
\draw[->]  (.535544091870638,-.463260456010101) -- (.502011388942272,-.518691344133463);
\draw[->]  (.536368763704291,-.380525653067849) -- (.508916752519172,-.437744297966199);
\draw[->]  (.537298488531351,-.297680291625598) -- (.51692364922023,-.356070451966677);
\draw[->]  (.53830804037969,-.214726933124631) -- (.525814423948039,-.273642126044474);
\draw[->]  (.539368099621622,-.131671747442964) -- (.535329864380325,-.190454062852588);
\draw[->]  (.540446500700063,-.0485242458358927) -- (.545180240788492,-.106523613634378);
\draw[->]  (.541509661819669,.0347031512810098) -- (.555058202393885,-.0218898872357334);
\draw[->]  (.542524113707925,.117995686402317) -- (.564652782041313,.0633880863216363);
\draw[->]  (.543458036705553,.201336942677387) -- (.573663677496387,.149234066818767);
\draw[->]  (.544282714218444,.284709586778138) -- (.581814954882397,.235558027165508);
\draw[->]  (.544973816095417,.368096132947334) -- (.58886735978311,.322260087473843);
\draw[->]  (.545512437340273,.45147968409144) -- (.594628521004825,.409234733514082);
\draw[->]  (.545885834729798,.534844608729094) -- (.598960482431173,.496375084507847);
\draw[->]  (.546087824950231,.618177118370581) -- (.601784187035234,.583576982706843);
\draw[->]  (.546118831033627,.701465717934636) -- (.603080748111058,.670742699651004);
\draw[->]  (.54598558728359,.78470151138523) -- (.602889558818945,.757784089005371);
\draw[->]  (.545700534676952,.867878355074351) -- (.601303495010796,.844625060155821);
\draw[->]  (.545280957271543,.950992861470089) -- (.598461642531997,.931203296451459);
\draw[->]  (.544747924147089,1.03404426525369) -- (.594540116362259,1.01747119307717);
\draw[->]  (.544125110013956,1.11703417153122) -- (.589741626680631,1.10339603815866);
\draw[->]  (.543437570503141,1.19996621164678) -- (.584284482421204,1.18895950347883);
\draw[->]  (.617449492181904,-1.20402187284715) -- (.585519725571519,-1.22757504878802);
\draw[->]  (.617155655560078,-1.12190545840974) -- (.581788325648029,-1.14965621297185);
\draw[->]  (.616943390176973,-1.03978511929103) -- (.578752227487081,-1.07186362192418);
\draw[->]  (.616830751816477,-.957644885085934) -- (.576594833465211,-.994097914561583);
\draw[->]  (.616833460023285,-.875468271207851) -- (.575480856067094,-.916250832042129);
\draw[->]  (.6169638895844,-.793238935579043) -- (.575546533510906,-.838208783694779);
\draw[->]  (.617230158227867,-.710941371870863) -- (.576890585082582,-.759856908995758);
\draw[->]  (.61763537632856,-.6285616015728) -- (.579566534457806,-.681083446113151);
\draw[->]  (.618177118370581,-.546087824950232) -- (.583576982706843,-.601784187035235);
\draw[->]  (.618847164835672,-.463510991503673) -- (.588870318192505,-.521866782316666);
\draw[->]  (.619631547632905,-.380825253976412) -- (.595340212744716,-.441254657044743);
\draw[->]  (.620510913164517,-.298028276136983) -- (.602828081085039,-.359890314568957);
\draw[->]  (.621461196015117,-.215121373107934) -- (.611128485848941,-.277737835342183);
\draw[->]  (.622454574694816,-.132109473324168) -- (.61999726869201,-.194784423043302);
\draw[->]  (.623460660613447,-.049000902513356) -- (.629161995142707,-.111040905926582);
\draw[->]  (.624447854215986,.0341929984752729) -- (.638334133140547,-.026541164041032);
\draw[->]  (.625384789458357,.117458399506467) -- (.647222256886202,.0586594820723404);
\draw[->]  (.626241780676853,.200779619122724) -- (.655545489884462,.144486823235618);
\draw[->]  (.626992185057377,.284139836366568) -- (.663046380768057,.230851100962489);
\draw[->]  (.627613599453495,.367521834275428) -- (.669502444566403,.317650937341929);
\draw[->]  (.628088821789369,.450908732021358) -- (.67473569727318,.404777629024836);
\draw[->]  (.628406523754676,.534284664891659) -- (.678619654759707,.492119565435776);
\draw[->]  (.628561601572799,.61763537632856) -- (.68108344611315,.579566534457806);
\draw[->]  (.628555193633378,.700948693571882) -- (.68211289132792,.667013697602811);
\draw[->]  (.628394375932723,.784214867409313) -- (.681748597523106,.754365048948304);
\draw[->]  (.628091566810685,.867426766359708) -- (.680081320234307,.841536214779833);
\draw[->]  (.627663689863508,.950579925490044) -- (.677245002220249,.928456500156123);
\draw[->]  (.627131156938211,1.03367245923428) -- (.673408029939175,1.01507014045292);
\draw[->]  (.6265167409954,1.11670485539012) -- (.668763329539406,1.10133676636553);
\draw[->]  (.625844411062824,1.19967967342599) -- (.663517956372913,1.18723113630454);
\draw[->]  (.700650181148153,-1.20387581769056) -- (.672290212222688,-1.22720729287683);
\draw[->]  (.700395641800715,-1.1217653427761) -- (.668878482260537,-1.14941528410131);
\draw[->]  (.7002172628876,-1.03965540446769) -- (.666107727593638,-1.07177655954066);
\draw[->]  (.700131549080779,-.957530313392961) -- (.664147725980797,-.994191097468044);
\draw[->]  (.700152780866304,-.875373721853024) -- (.663150791436585,-.916548982141353);
\draw[->]  (.700292080804329,-.793169258874292) -- (.663242662496395,-.838733933383583);
\draw[->]  (.700556572504531,-.710901208289035) -- (.664514088015348,-.760627379986504);
\draw[->]  (.700948693571882,-.628555193633379) -- (.667013697602811,-.682112891327921);
\draw[->]  (.701465717934636,-.546118831033628) -- (.670742699651004,-.603080748111059);
\draw[->]  (.702099532418075,-.463582311290971) -- (.675651860918822,-.523432412861268);
\draw[->]  (.702836697719566,-.380938875212341) -- (.681641092102306,-.443084656008551);
\draw[->]  (.703658806030625,-.298185151777855) -- (.688561802019233,-.361973105125758);
\draw[->]  (.70454312774371,-.21532133665128) -- (.696222000594313,-.280055012933397);
\draw[->]  (.705463519517848,-.132351198281189) -- (.704393941827531,-.197311082414685);
\draw[->]  (.706391547102571,-.0492819096856975) -- (.712823917633895,-.113746241941407);
\draw[->]  (.707297760327083,.033876284868988) -- (.721243656912309,-.02938932579163);
\draw[->]  (.708153045938519,.117110548564052) -- (.729382664825525,.055708318759384);
\draw[->]  (.708929977563875,.200406047262716) -- (.736980765463618,.14147521237776);
\draw[->]  (.709604081569465,.283746625469241) -- (.743800093208716,.227822969379868);
\draw[->]  (.710154943082826,.367115522859514) -- (.749635815934854,.314650177658181);
\draw[->]  (.710567087485511,.450496089823115) -- (.754324963523112,.401846708836455);
\draw[->]  (.710830588360305,.533872462015445) -- (.757752870356349,.489298217188683);
\draw[->]  (.710941371870862,.617230158227867) -- (.759856908995757,.576890585082582);
\draw[->]  (.710901208289034,.700556572504531) -- (.760627379986503,.664514088015348);
\draw[->]  (.710717402176739,.783841339751609) -- (.760105614255467,.752067081809676);
\draw[->]  (.710402211933398,.867076563370138) -- (.758379524589814,.839459055303023);
\draw[->]  (.709972045591575,.95025690292846) -- (.755576997536208,.926612940231435);
\draw[->]  (.709446491758533,1.03337952883545) -- (.751857635818485,1.01346662194776);
\draw[->]  (.708847251744743,1.11644395873727) -- (.747403436748884,1.09997364609013);
\draw[->]  (.708197040928416,1.19945179644006) -- (.742409020911179,1.18610316364565);
\draw[->]  (.783834565963819,-1.20365665685491) -- (.759066050795299,-1.22619141861591);
\draw[->]  (.783616206347289,-1.12154079343236) -- (.755969836797373,-1.14842465356862);
\draw[->]  (.783468133339229,-1.03942948286719) -- (.753457237679939,-1.07083355618325);
\draw[->]  (.78340530214289,-.957307505369983) -- (.751684052149508,-.993319036755123);
\draw[->]  (.783440573510052,-.875158863405278) -- (.750789942071034,-.915771358276311);
\draw[->]  (.783583856520301,-.792967389482806) -- (.750890019028079,-.838073585674005);
\draw[->]  (.783841339751609,-.71071740217674) -- (.752067081809676,-.760105614255467);
\draw[->]  (.784214867409313,-.628394375932724) -- (.754365048948304,-.681748597523107);
\draw[->]  (.78470151138523,-.545985587283591) -- (.757784089005371,-.602889558818946);
\draw[->]  (.78529338026554,-.463480699680267) -- (.762277868206965,-.523425948323613);
\draw[->]  (.785977692516082,-.380872251423031) -- (.767753214333371,-.44326989920844);
\draw[->]  (.786737124349798,-.29815601609454) -- (.774072345183031,-.362351945516617);
\draw[->]  (.78755042434563,-.215331212164786) -- (.781057640325153,-.280623989615074);
\draw[->]  (.78839326818197,-.132400547562085) -- (.788498759342792,-.198061347434368);
\draw[->]  (.789239309402041,-.0493700953127272) -- (.796161742567671,-.11466375253758);
\draw[->]  (.790061367421598,.0337509929411486) -- (.803799585416546,-.0304552615910422);
\draw[->]  (.790832683303057,.116950918461867) -- (.811163667286974,.0545169304545426);
\draw[->]  (.791528168112541,.200215785850523) -- (.818015350197191,.140184692101333);
\draw[->]  (.792125568483621,.283530239159878) -- (.824137046840307,.226462041018297);
\draw[->]  (.792606479391808,.366878145796497) -- (.829342093987851,.313248931048981);
\draw[->]  (.792957144668217,.450243288439278) -- (.833482852217721,.400435521395942);
\draw[->]  (.793169000573694,.533610026161989) -- (.836456579519981,.487906688066823);
\draw[->]  (.793238935579042,.6169638895844) -- (.838208783694778,.575546533510906);
\draw[->]  (.793169258874291,.700292080804329) -- (.838733933383582,.663242662496395);
\draw[->]  (.792967389482805,.783583856520301) -- (.838073585674004,.750890019028079);
\draw[->]  (.792645295656618,.866830781463146) -- (.836312155285303,.838394117749115);
\draw[->]  (.792218729138606,.950026848286565) -- (.833570693666134,.925673550284866);
\draw[->]  (.791706309860314,1.03316846871116) -- (.82999915580789,1.012661698406);
\draw[->]  (.791128523051193,1.11625434834443) -- (.825767701486213,1.09930763767647);
\draw[->]  (.790506692339003,1.19928526371255) -- (.821057603105649,1.18557626365396);
\draw[->]  (.866994542064606,-1.2033734198463) -- (.845761283853292,-1.22458771339559);
\draw[->]  (.866808839865318,-1.1212415708208) -- (.842971591953605,-1.14674997985046);
\draw[->]  (.866687232753671,-1.03911779229876) -- (.840706450291536,-1.06910547369213);
\draw[->]  (.866643154008993,-.956987504095325) -- (.839107578625226,-.991557524302061);
\draw[->]  (.866688086319,-.874835254442232) -- (.838301955881022,-.913998303715633);
\draw[->]  (.866830781463146,-.792645295656619) -- (.838394117749115,-.836312155285304);
\draw[->]  (.867076563370138,-.710402211933399) -- (.839459055303023,-.758379524589815);
\draw[->]  (.867426766359708,-.628091566810686) -- (.841536214779833,-.680081320234308);
\draw[->]  (.867878355074351,-.545700534676953) -- (.844625060155821,-.601303495010797);
\draw[->]  (.868423763298731,-.463218479885285) -- (.848682583255792,-.521941612935913);
\draw[->]  (.869050976045305,-.380637448804314) -- (.85362303462462,-.441905157515992);
\draw[->]  (.869743863798813,-.297952544445522) -- (.859320009426278,-.361121342675216);
\draw[->]  (.870482760796123,-.215162159921367) -- (.865610866271201,-.279538210307512);
\draw[->]  (.871245262006527,-.132268055461104) -- (.872303295234135,-.197126836215837);
\draw[->]  (.872007197485241,-.0492752734227657) -- (.879183697541743,-.113882516833417);
\draw[->]  (.872743729360322,.0338081040460708) -- (.88602690639224,-.0298248690270371);
\draw[->]  (.873430507055375,.116971340119168) -- (.892606677565203,.055003159898354);
\draw[->]  (.874044811319044,.200201547725101) -- (.898706318741195,.140537309933535);
\draw[->]  (.874566617706363,.28348428272287) -- (.904128813146152,.226694931515594);
\draw[->]  (.874979515372299,.366804190374659) -- (.908705827597524,.313378640579213);
\draw[->]  (.875271426979707,.450145667403422) -- (.912305074409689,.400480493460292);
\draw[->]  (.87543508936695,.533493502358139) -- (.914835614161111,.487886446233019);
\draw[->]  (.875468271207851,.616833460023285) -- (.916250832042128,.575480856067094);
\draw[->]  (.875373721853024,.700152780866304) -- (.916548982141352,.663150791436585);
\draw[->]  (.875158863405278,.783440573510052) -- (.91577135827631,.750789942071034);
\draw[->]  (.874835254442231,.866688086319) -- (.913998303715632,.838301955881022);
\draw[->]  (.874417867426074,.949888852714512) -- (.911343403666774,.925603075351082);
\draw[->]  (.873924231788948,1.03303871310912) -- (.907946304430669,1.01262399621526);
\draw[->]  (.873373500367156,1.11613572376381) -- (.90396466552802,1.09931092262591);
\draw[->]  (.872785498086547,1.19917996893386) -- (.89956577330305,1.18562584172507);
\draw[->]  (.95012364052619,-1.20303715926486) -- (.932299790594435,-1.22247671386965);
\draw[->]  (.949966835988617,-1.12087978261115) -- (.929803564501162,-1.14448022992781);
\draw[->]  (.949867761507426,-1.03873346070478) -- (.927772403200388,-1.06668969767037);
\draw[->]  (.949838378666395,-.956584400079379) -- (.926334083570246,-.989012203826643);
\draw[->]  (.949888852714512,-.874417867426075) -- (.925603075351082,-.911343403666775);
\draw[->]  (.950026848286565,-.792218729138607) -- (.925673550284866,-.833570693666135);
\draw[->]  (.95025690292846,-.709972045591575) -- (.926612940231435,-.755576997536209);
\draw[->]  (.950579925490044,-.627663689863509) -- (.928456500156123,-.67724500222025);
\draw[->]  (.950992861470089,-.545280957271543) -- (.931203296451459,-.598461642531998);
\draw[->]  (.951488558771031,-.46281313095922) -- (.934813970528819,-.51912260677854);
\draw[->]  (.952055855506681,-.380251970078677) -- (.939210525483082,-.439136623589078);
\draw[->]  (.952679897287073,-.297592090841134) -- (.944278256477778,-.358429293863222);
\draw[->]  (.953342675829139,-.214831216674451) -- (.94986980254786,-.276946251613118);
\draw[->]  (.954023765036909,-.131970281525704) -- (.955811149892236,-.194655472543654);
\draw[->]  (.954701216156148,-.0490133794146256) -- (.961909276456079,-.111548597258531);
\draw[->]  (.955352561478338,.0340324370042652) -- (.967961006495664,-.0276411936519336);
\draw[->]  (.955955867415873,.117157496620312) -- (.97376255233269,.0570280538335101);
\draw[->]  (.956490773380884,.200349967936424) -- (.979119166706026,.142399176485554);
\draw[->]  (.956939453198339,.283596407132687) -- (.983854317877666,.228393663549305);
\draw[->]  (.957287440786172,.36688236325331) -- (.987817832102129,.314917951118179);
\draw[->]  (.957524271144532,.450193005087355) -- (.99089252154723,.401867454649137);
\draw[->]  (.957643900540995,.53351373429994) -- (.992998924006676,.489130916857383);
\draw[->]  (.957644885085933,.616830751816477) -- (.994097914561583,.576594833465211);
\draw[->]  (.95753031339296,.700131549080779) -- (.994191097468043,.664147725980797);
\draw[->]  (.957307505369983,.78340530214289) -- (.993319036755122,.751684052149508);
\draw[->]  (.956987504095325,.866643154008993) -- (.991557524302061,.839107578625226);
\draw[->]  (.956584400079378,.949838378666395) -- (.989012203826642,.926334083570246);
\draw[->]  (.956114536140195,1.03298642804263) -- (.985811959803891,1.01329330559515);
\draw[->]  (.955595646109159,1.11608487028624) -- (.982101536303736,1.09993010579969);
\draw[->]  (.955045981470912,1.19913323368801) -- (.978033869807775,1.18620485794183);
\draw[->]  (1.03321711744263,-1.2026603492879) -- (1.01861721521513,-1.21995430981827);
\draw[->]  (1.0330853716469,-1.12046921744708) -- (1.01639816380348,-1.14172221974807);
\draw[->]  (1.03300495546104,-1.03829157499202) -- (1.014585466712,-1.0637041033761);
\draw[->]  (1.03298642804263,-.956114536140195) -- (1.01329330559515,-.985811959803892);
\draw[->]  (1.03303871310912,-.873924231788948) -- (1.01262399621526,-.907946304430669);
\draw[->]  (1.03316846871116,-.791706309860315) -- (1.012661698406,-.829999155807891);
\draw[->]  (1.03337952883545,-.709446491758534) -- (1.01346662194776,-.751857635818485);
\draw[->]  (1.03367245923428,-.627131156938211) -- (1.01507014045292,-.673408029939176);
\draw[->]  (1.03404426525369,-.54474792414709) -- (1.01747119307717,-.59454011636226);
\draw[->]  (1.0344882815083,-.462286196526862) -- (1.02063428977095,-.515151545637643);
\draw[->]  (1.03499426245645,-.379737638644332) -- (1.02448934305397,-.435152038905181);
\draw[->]  (1.03554867998402,-.29709655671583) -- (1.02893343393663,-.354467174398277);
\draw[->]  (1.03613521996804,-.214360158616836) -- (1.03383449002727,-.273041549209029);
\draw[->]  (1.03673545557991,-.131528677385146) -- (1.03903672016551,-.190841135537719);
\draw[->]  (1.03732966198102,-.0486053503170072) -- (1.04436752304002,-.107854695783276);
\draw[->]  (1.03789772618531,.0344037452096462) -- (1.04964547790118,-.0240941757456284);
\draw[->]  (1.03842009817823,.117489989065831) -- (1.05468894314292,.0604059440592937);
\draw[->]  (1.03887872559236,.200642630495243) -- (1.05932474049018,.14559029689446);
\draw[->]  (1.03925791472008,.283849289801319) -- (1.06339639315564,.231385177187559);
\draw[->]  (1.0395450653913,.367096519380857) -- (1.06677141661288,.317701834574884);
\draw[->]  (1.03973123588466,.450370391126042) -- (1.06934722807676,.404440322215353);
\draw[->]  (1.03981150585805,.533657076831016) -- (1.07105533964566,.491493680653612);
\draw[->]  (1.03978511929102,.616943390176973) -- (1.07186362192417,.578752227487081);
\draw[->]  (1.03965540446769,.7002172628876) -- (1.07177655954066,.666107727593638);
\draw[->]  (1.03942948286718,.783468133339229) -- (1.07083355618325,.753457237679938);
\draw[->]  (1.03911779229876,.866687232753671) -- (1.06910547369213,.840706450291536);
\draw[->]  (1.03873346070478,.949867761507426) -- (1.06668969767037,.927772403200388);
\draw[->]  (1.03829157499202,1.03300495546104) -- (1.0637041033761,1.014585466712);
\draw[->]  (1.03780839357628,1.11609604899395) -- (1.06028034536509,1.10109057015398);
\draw[->]  (1.03730055190986,1.19914014716098) -- (1.05655691047068,1.18724767597728);
\draw[->]  (1.11627195299544,-1.20225624542155) -- (1.10466220963071,-1.21712634511173);
\draw[->]  (1.1161614902854,-1.12002463157948) -- (1.10270164374544,-1.138594567852);
\draw[->]  (1.11609604899395,-1.03780839357628) -- (1.10109057015398,-1.0602803453651);
\draw[->]  (1.11608487028624,-.955595646109159) -- (1.09993010579969,-.982101536303737);
\draw[->]  (1.11613572376381,-.873373500367157) -- (1.09931092262591,-.90396466552802);
\draw[->]  (1.11625434834443,-.791128523051194) -- (1.09930763767647,-.825767701486214);
\draw[->]  (1.11644395873727,-.708847251744744) -- (1.09997364609013,-.747403436748885);
\draw[->]  (1.11670485539012,-.626516740995401) -- (1.10133676636553,-.668763329539407);
\draw[->]  (1.11703417153122,-.544125110013957) -- (1.10339603815866,-.589741626680631);
\draw[->]  (1.11742578371619,-.461662061326636) -- (1.10611995514417,-.510239561047092);
\draw[->]  (1.11787040251392,-.379119340249302) -- (1.10944633201675,-.430169402010594);
\draw[->]  (1.11835584828043,-.296491107741778) -- (1.11328390095288,-.349458137214381);
\draw[->]  (1.118867504246,-.213774203916299) -- (1.11751561638267,-.268050578912491);
\draw[->]  (1.11938892638952,-.130968285909824) -- (1.12200352685809,-.185911717456537);
\draw[->]  (1.11990257785615,-.0480758315246362) -- (1.12659495899631,-.103028186490038);
\draw[->]  (1.1203906460022,.0348979915812287) -- (1.13112966057503,-.0194087561355439);
\draw[->]  (1.12083589338462,.117945582953969) -- (1.1354474763764,.0649161717917385);
\draw[->]  (1.12122249077797,.201057276643697) -- (1.13939608785116,.149896032982663);
\draw[->]  (1.1215367809217,.284221796125441) -- (1.14283833999357,.235462443771737);
\draw[->]  (1.12176792616072,.367426769308912) -- (1.14565870681976,.321532277601576);
\draw[->]  (1.12190840109114,.450659273224499) -- (1.14776850822309,.408011294398829);
\draw[->]  (1.12195430210165,.533906377290758) -- (1.14910958051075,.494798115641677);
\draw[->]  (1.12190545840974,.617155655560078) -- (1.14965621297185,.581788325648029);
\draw[->]  (1.1217653427761,.700395641800715) -- (1.14941528410131,.668878482260537);
\draw[->]  (1.12154079343236,.783616206347289) -- (1.14842465356862,.755969836797373);
\draw[->]  (1.1212415708208,.866808839865318) -- (1.14674997985046,.842971591953605);
\draw[->]  (1.12087978261115,.949966835988617) -- (1.1444802299278,.929803564501162);
\draw[->]  (1.12046921744708,1.0330853716469) -- (1.14172221974807,1.01639816380348);
\draw[->]  (1.12002463157948,1.1161614902854) -- (1.138594567852,1.10270164374544);
\draw[->]  (1.11956103286284,1.19919399864846) -- (1.13522145794034,1.18867463116828);
\draw[->]  (1.19928676930776,-1.20183824531663) -- (1.19039698948471,-1.21410306901286);
\draw[->]  (1.19919399864846,-1.11956103286284) -- (1.18867463116828,-1.13522145794034);
\draw[->]  (1.19914014716098,-1.03730055190986) -- (1.18724767597728,-1.05655691047068);
\draw[->]  (1.19913323368801,-.955045981470913) -- (1.18620485794183,-.978033869807776);
\draw[->]  (1.19917996893386,-.872785498086548) -- (1.18562584172507,-.899565773303051);
\draw[->]  (1.19928526371255,-.790506692339004) -- (1.18557626365396,-.82105760310565);
\draw[->]  (1.19945179644006,-.708197040928417) -- (1.18610316364565,-.74240902091118);
\draw[->]  (1.19967967342599,-.625844411062825) -- (1.18723113630454,-.663517956372913);
\draw[->]  (1.19996621164678,-.543437570503142) -- (1.18895950347883,-.584284482421205);
\draw[->]  (1.20030586717824,-.460966674904003) -- (1.19126075905461,-.504614783699571);
\draw[->]  (1.20069032368852,-.378423704323858) -- (1.19408046232601,-.424425009142214);
\draw[->]  (1.2011087449363,-.295802823010253) -- (1.19733866377268,-.343644798114393);
\draw[->]  (1.20154818386498,-.21310064069893) -- (1.20093284329191,-.262220282197829);
\draw[->]  (1.201994129539,-.130316359433037) -- (1.20474223403159,-.180116391164841);
\draw[->]  (1.2024311627817,-.047451796900607) -- (1.20863330375544,-.0973183303379895);
\draw[->]  (1.20284368284663,.0354887150176116) -- (1.21246607875792,-.0138321447340804);
\draw[->]  (1.20321666155035,.11849854999) -- (1.21610093032584,.0703156603204106);
\draw[->]  (1.2035363785641,.201569111444016) -- (1.21940540642444,.155079416029128);
\draw[->]  (1.20379109228282,.284690241146088) -- (1.22226068510383,.240396424028212);
\draw[->]  (1.20397160483767,.367850687287717) -- (1.22456725177874,.326189798683398);
\draw[->]  (1.20407168706557,.451038604291926) -- (1.22624945792063,.412371850325523);
\draw[->]  (1.20408833899604,.534242055647088) -- (1.22725869909244,.498847815283161);
\draw[->]  (1.20402187284715,.617449492181904) -- (1.22757504878802,.585519725571519);
\draw[->]  (1.20387581769056,.700650181148153) -- (1.22720729287683,.672290212222688);
\draw[->]  (1.20365665685491,.783834565963819) -- (1.22619141861591,.759066050795299);
\draw[->]  (1.2033734198463,.866994542064606) -- (1.22458771339559,.845761283853292);
\draw[->]  (1.20303715926486,.950123640526191) -- (1.22247671386965,.932299790594435);
\draw[->]  (1.2026603492879,1.03321711744263) -- (1.21995430981827,1.01861721521513);
\draw[->]  (1.20225624542155,1.11627195299544) -- (1.21712634511173,1.10466220963071);
\draw[->]  (1.20183824531663,1.19928676930776) -- (1.21410306901286,1.19039698948471);



  \draw[line width=0.8,->]	(-1.3,0) --
		(1.0,0) node[anchor=north,fill=white] {1} --
		(1.3,0) node[anchor=west] {$x$};
  \draw[line width=0.8,->]	(0,-1.3) --
		(0,1.0) node[anchor=west,fill=white] {1} --
		(0,1.3) node[anchor=south west] {$y$};
  \draw[line width=0.8] (-0.03,1) -- (0.03,1);
  \draw[line width=0.8] (-0.03,-1) -- (0.03,-1);
  \draw[line width=0.8] (1,-0.03) -- (1,0.03);
  \draw[line width=0.8] (-1,-0.03) -- (-1,0.03);

\end{tikzpicture}


==> control1.tex <==
\ifthenelse{\equal{\articletype}{journal}}{%
  \begin{tikzpicture}[scale=2.5]
}{%
  \begin{tikzpicture}[scale=1.8]
}
    \draw[->]	(1,0) node[anchor=east] {0} --
            (1,0) node[anchor=north] {1} --
            (2,0) node[anchor=north] {2} --
            (3,0) node[anchor=north] {3} --
            (4,0) node[anchor=north] {4} --
            (5,0) node[anchor=north] {5} --
            (5.2,0);
    \draw[->]	(1,0) --
            (1,1) node[anchor=east] {1} --
            (1,1.5);
    
    \draw[line width=0.8] (0.97,1) -- (1.03,1);
    \draw[line width=0.8] (1,-0.03) -- (1,0.03);
    \draw[line width=0.8] (2,-0.03) -- (2,0.03);
    \draw[line width=0.8] (3,-0.03) -- (3,0.03);
    \draw[line width=0.8] (4,-0.03) -- (4,0.03);
    \draw[line width=0.8] (5,-0.03) -- (5,0.03);
    
    \draw[-,dotted]
    (1.00, 0.50) -- (1.10, 0.41) -- (1.20, 0.33) -- (1.30, 0.26) -- (1.40, 0.21) -- (1.50, 0.16) -- (1.60, 0.13) -- (1.70, 0.11) -- (1.80, 0.09) -- (1.90, 0.07) -- (2.00, 0.06) -- (2.10, 0.05) -- (2.20, 0.04) -- (2.30, 0.03) -- (2.40, 0.03) -- (2.50, 0.02) -- (2.60, 0.02) -- (2.70, 0.02) -- (2.80, 0.02) -- (2.90, 0.01) -- (3.00, 0.01) node[anchor=south] {$u(t)$} -- (3.10, 0.01) -- (3.20, 0.01) -- (3.30, 0.01) -- (3.40, 0.01) -- (3.50, 0.01) -- (3.60, 0.01) -- (3.70, 0.01) -- (3.80, 0.00) -- (3.90, 0.00) -- (4.00, 0.00) -- (4.10, 0.00) -- (4.20, 0.00) -- (4.30, 0.00) -- (4.40, 0.00) -- (4.50, 0.00) -- (4.60, 0.00) -- (4.70, 0.00) -- (4.80, 0.00) -- (4.90, 0.00) -- (5.00, 0.00);
    \draw[-]
    (1.00, 0.00) -- (1.10, 0.05) -- (1.20, 0.11) -- (1.30, 0.16) -- (1.40, 0.22) -- (1.50, 0.28) -- (1.60, 0.33) -- (1.70, 0.39) -- (1.80, 0.44) -- (1.90, 0.49) -- (2.00, 0.53) -- (2.10, 0.58) -- (2.20, 0.62) -- (2.30, 0.67) -- (2.40, 0.71) -- (2.50, 0.75) -- (2.60, 0.79) -- (2.70, 0.82) -- (2.80, 0.86) -- (2.90, 0.89) -- (3.00, 0.93) node[anchor=south east] {$x(t)$} -- (3.10, 0.96) -- (3.20, 0.99) -- (3.30, 1.02) -- (3.40, 1.05) -- (3.50, 1.08) -- (3.60, 1.11) -- (3.70, 1.14) -- (3.80, 1.16) -- (3.90, 1.19) -- (4.00, 1.21) -- (4.10, 1.24) -- (4.20, 1.26) -- (4.30, 1.29) -- (4.40, 1.31) -- (4.50, 1.33) -- (4.60, 1.35) -- (4.70, 1.37) -- (4.80, 1.40) -- (4.90, 1.42) -- (5.00, 1.44);
\end{tikzpicture}


==> control2.tex <==
\ifthenelse{\equal{\articletype}{journal}}{%
  \begin{tikzpicture}[xscale=4,yscale=1]
}{%
  \begin{tikzpicture}[xscale=3.2,yscale=0.8]
}
    \draw[->]	
            (1,0) node[anchor=north west] {1} --
            (2,0) node[anchor=north] {2} --
            (3,0) node[anchor=north] {3} --
            (3.2,0);
    \draw[->]	(1,-2.5) --
            (1,-2) node[anchor=east] {-2} --
            (1,-1) node[anchor=east] {-1} --
            (1,0) node[anchor=east] {0} --
            (1,1) node[anchor=east] {1} --
            (1,1.2);
    
    \draw[line width=0.8] (0.97,1) -- (1.03,1);
    \draw[line width=0.8] (0.97,-1) -- (1.03,-1);
    \draw[line width=0.8] (0.97,-2) -- (1.03,-2);
    \draw[line width=0.8] (1,-0.03) -- (1,0.03);
    \draw[line width=0.8] (2,-0.03) -- (2,0.03);
    \draw[line width=0.8] (3,-0.03) -- (3,0.03);
    
    \draw[-,dotted]
    (1.00, -2.43) -- (1.05, -1.98) -- (1.10, -1.61) -- (1.15, -1.31) -- (1.20, -1.06) -- (1.25, -0.85) -- (1.30, -0.68) -- (1.35, -0.54) -- (1.40, -0.42) -- (1.45, -0.33) -- (1.50, -0.25) node[anchor=north] {$u(t)$} -- (1.55, -0.19) -- (1.60, -0.14) -- (1.65, -0.11) -- (1.70, -0.08) -- (1.75, -0.06) -- (1.80, -0.04) -- (1.85, -0.03) -- (1.90, -0.02) -- (1.95, -0.01) -- (2.00, -0.01) -- (2.05, -0.00) -- (2.10, -0.00) -- (2.15, 0.00) -- (2.20, 0.00) -- (2.25, 0.00) -- (2.30, 0.00) -- (2.35, 0.00) -- (2.40, 0.00) -- (2.45, 0.00) -- (2.50, -0.00) -- (2.55, -0.00) -- (2.60, -0.00) -- (2.65, -0.00) -- (2.70, -0.00) -- (2.75, -0.00) -- (2.80, -0.00) -- (2.85, -0.00) -- (2.90, -0.00) -- (2.95, 0.00) -- (3.00, 0.00);
    \draw[-] 
    (1.00, 1.00) -- (1.05, 0.88) -- (1.10, 0.77) -- (1.15, 0.67) -- (1.20, 0.57) -- (1.25, 0.49) -- (1.30, 0.41) -- (1.35, 0.34) node[anchor=south west] {$x(t)$} -- (1.40, 0.27) -- (1.45, 0.22) -- (1.50, 0.17) -- (1.55, 0.14) -- (1.60, 0.10) -- (1.65, 0.08) -- (1.70, 0.05) -- (1.75, 0.04) -- (1.80, 0.03) -- (1.85, 0.02) -- (1.90, 0.01) -- (1.95, 0.00) -- (2.00, 0.00) -- (2.05, -0.00) -- (2.10, -0.00) -- (2.15, -0.00) -- (2.20, -0.00) -- (2.25, -0.00) -- (2.30, -0.00) -- (2.35, 0.00) -- (2.40, 0.00) -- (2.45, 0.00) -- (2.50, 0.00) -- (2.55, 0.00) -- (2.60, 0.00) -- (2.65, 0.00) -- (2.70, 0.00) -- (2.75, -0.00) -- (2.80, -0.00) -- (2.85, -0.00) -- (2.90, -0.00) -- (2.95, -0.00) -- (3.00, -0.00);
\end{tikzpicture}

